Combinatorics of nondeterministic walks

This paper introduces nondeterministic walks, a new variant of one-dimensional discrete walks. The main difference to classical walks is that its nondeterministic steps consist of sets of steps from a predefined set such that all possible extensions are explored in parallel. We discuss in detail the most natural nondeterministic step sets (Dyck and Motzkin step sets), and show that several nondeterministic classes of lattice paths, such as nondeterministic bridges, excursions, and meanders are algebraic. The key concept is the generalization of the ending point of a walk to its reachable points, i.e., a set of ending points. We extend our results to general step sets: We show that nondeterministic bridges and several subclasses of nondeterministic meanders are always algebraic. We conjecture the same is true for nondeterministic excursions, and we present python and Maple packages to support our conjecture. This research is motivated by the study of networks involving encapsulation and decapsulation of protocols. Our results are obtained using generating functions, analytic combinatorics, and additive combinatorics. Keywords. Random walks, analytic combinatorics, generating functions, limit laws, networking, encapsulation.

==> Figures/Average_max_at_end.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,1527){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(814,2350){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(814,3173){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(814,3996){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1505,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2094,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2682,484){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3271,484){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3860,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4448,484){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(5037,484){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5626,484){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(6214,484){\makebox(0,0){\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Maximum at the end}}}%
      \put(3874,154){\makebox(0,0){\strut{}Path length}}%
      \put(3874,4709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4437,4646){\makebox(0,0)[r]{\strut{}$p_1=p_{-1}=1/3$}}%
      \csname LTb\endcsname%%
      \put(4437,4426){\makebox(0,0)[r]{\strut{}$p_1=1/2,~p_{-1}=1/4$}}%
      \csname LTb\endcsname%%
      \put(4437,4206){\makebox(0,0)[r]{\strut{}$p_1=1/4,~p_{-1}=1/2$}}%
      \csname LTb\endcsname%%
      \put(4437,3986){\makebox(0,0)[r]{\strut{}$\sqrt{n}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Average_max_at_end.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DyckNWalkto2D2.tex <==
% \documentclass[crop,tikz]{standalone}
% \usepackage{ifthen}
% \usepackage{tkz-tab}

% \begin{document}

\begin{tikzpicture}[shorten >=-3pt,shorten <=-3pt, x=1cm, y=1cm]
    \draw [dotted,gray,ystep=1] (-0.9,-6.9) grid (20.9,4.9) ;
    
    \draw [<->,thick] (-0.5,0) -- (20.5,0);
	\draw [<->,thick] (0,-6.5) -- (0,4.5);
	

    %we encode the Dyck N-steps as follows
    %-1 = {-1}
    % 1 = {1}
    % 0 = {-1,1}
    
    \def\mypath{1,1,0,-1,1,0,-1,-1,1,-1,-1,-1,-1,0,1,1,-1,1,0}
    \def\tmp{0}

    %current min and max 
    %we know that for Dyck N-walks there is just one type, concisting of all points with distance 2 between min and max, therefore \max-\min has to be even
    \def\mmm{0}
    \def\nrp{0}  %number of reachable points

    \def\i{0}
    \foreach \s in \mypath {
    
        \ifthenelse{\s=0}{
            %we perform an up step for N-steps {1} and {-1,1}
            \foreach \j in {0,...,\nrp}{
                \pgfmathtruncatemacro{\tmp}{\mmm+2*\j}
                \draw [-*, very thick] (\i,\tmp) edge (\i+1,\tmp+1);
                \draw [-*, very thick] (\i,\tmp) edge (\i+1,\tmp-1);               
            }

            %update min and nr of reachable points
            \pgfmathtruncatemacro{\tmp}{\mmm-1}
            \xdef\mmm{\tmp}
            \pgfmathtruncatemacro{\tmp}{\nrp+1}
            \xdef\nrp{\tmp}
        }{     
            %for the N-step {-1} and {1} we can simply shift the current points
            \foreach \j in {0,...,\nrp}{
                \pgfmathtruncatemacro{\tmp}{\mmm+2*\j}
                \draw [-*, very thick] (\i,\tmp) edge (\i+1,\tmp+\s);           
            }

            %update min 
            \pgfmathtruncatemacro{\tmp}{\mmm+\s}
            \xdef\mmm{\tmp}
        }

        %update for next step
        %we use \pgfmathtruncatemacro instead of \pgfmathsetmacro in order to 
        %have integers and not floating point
        \xdef\i{\i+1}
        
    }

\end{tikzpicture}

% \end{document}
    
   

==> Figures/Dyck_all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(946,1383){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(946,2061){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(946,3418){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(946,4097){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1808,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2576,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3345,484){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4113,484){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4882,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5650,484){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(6419,484){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Proportion of excursions}}}%
      \put(3940,154){\makebox(0,0){\strut{}Path length}}%
      \put(3940,4665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5816,3289){\makebox(0,0)[r]{\strut{}$p_1=p_{-1}=1/3$ (simulation)}}%
      \csname LTb\endcsname%
      \put(5816,3069){\makebox(0,0)[r]{\strut{}$p_1=p_{-1}=1/3$ (th. expec.)}}%
      \csname LTb\endcsname%
      \put(5816,2849){\makebox(0,0)[r]{\strut{}$p_1=1/3, p_{-1}=1/2$ (simulations)}}%
      \csname LTb\endcsname%
      \put(5816,2629){\makebox(0,0)[r]{\strut{}$p_1=1/3, p_{-1}=1/2$ (th. expec.)}}%
      \csname LTb\endcsname%
      \put(5816,2409){\makebox(0,0)[r]{\strut{}$p_1=1/5, p_{-1}=3/5$ (simulations)}}%
      \csname LTb\endcsname%
      \put(5816,2189){\makebox(0,0)[r]{\strut{}$p_1=1/5, p_{-1}=3/5$ (th. expec.)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Figures/Dyck_all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Long_Dyck_inequal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1651,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2223,484){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(2796,484){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(3368,484){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%
      \put(4513,484){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(5086,484){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(5658,484){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(6231,484){\makebox(0,0){\strut{}$9000$}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Proportion of excursions}}}%
      \put(3940,154){\makebox(0,0){\strut{}Path length}}%
      \put(3940,4665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5816,2849){\makebox(0,0)[r]{\strut{}$p_1=1/3, p_{-1}=1/2$ (simulations)}}%
      \csname LTb\endcsname%
      \put(5816,2629){\makebox(0,0)[r]{\strut{}$p_1=1/3, p_{-1}=1/2$ (th. expec.)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Figures/Long_Dyck_inequal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/n_meander.tex <==
\begin{tikzpicture}[shorten >=-3pt,shorten <=-3pt, x=1cm, y=0.5cm]
	\draw [very thin, gray,ystep=1] (-1,-2) grid (5,6) ;
	
	\draw [-*, very thick] (0,0) edge[red] (1,2) (1,2) edge (2,3) (2,3) edge (3,3) edge[-] (3,1) (3,3) edge (4,5) edge (4,4) edge (4,3);
	
	\draw [-*, very thick, red] (1,2) edge (2,1) (2,1) edge (3,1) ;
	
	\draw [-*, very thick] (3,1) edge (4,1) edge[red] (4,2) edge (4,3) ;

	
	\draw [o->,thick] (-1,0) edge (4.9,0);
	\draw [o->,thick] (0,-1) edge (0,5.9);
	
	
	\foreach \x in {-2,...,6}
	\draw (-1,\x)--(-1,\x)  node[left] {\x};
	
	\foreach \y in {0,...,5}
	\draw (\y,-2)--(\y,-2)  node[below] {\y};
	\draw [-*, very thick, red] (0,0) ;	
	\draw [-*, very thick, red] (2,1) ;	
	\draw [-*, very thick, red] (3,1) ;	
	\end{tikzpicture}

==> Figures/n_walk.tex <==
\begin{tikzpicture}[shorten >=-3pt,shorten <=-3pt, x=1cm, y=0.5cm]
	\draw [very thin, gray,ystep=1] (-1,-2) grid (5,6) ;

	\draw [-*, very thick] (0,0) edge[red] (1,2) (1,2) edge (2,3) (2,3) edge (3,3) edge[-] (3,1) (3,3) edge (4,5) edge (4,4) edge (4,3);
	
	\draw [-*, very thick, red] (1,2) edge (2,1) ;
	
	\draw [-*, very thick] (3,1) edge[-] (4,1) edge[red] (4,2) edge[-] (4,3) ;
	\draw [-*, very thick] (2,1)  edge (3,-1) edge[red] (3,1) (3,-1) edge (4,-1) edge (4,0) edge (4,1);
	
	\draw [o->,thick] (-1,0) edge (4.9,0);
	\draw [o->,thick] (0,-1) edge (0,5.9);


\foreach \x in {-2,...,6}
	\draw (-1,\x)--(-1,\x)  node[left] {\x};
	
\foreach \y in {0,...,5}
\draw (\y,-2)--(\y,-2)  node[below] {\y};
	\draw [-*, very thick, red] (0,0) ;	
	\draw [-*, very thick, red] (2,1) ;	
	\draw [-*, very thick, red] (3,1) ;	
	\end{tikzpicture}

==> Figures/number_of_max_to_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,1733){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(814,3790){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1505,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2094,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2682,484){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3271,484){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3860,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4448,484){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(5037,484){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5626,484){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(6214,484){\makebox(0,0){\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Number of times $max=0$}}}%
      \put(3874,154){\makebox(0,0){\strut{}Path length}}%
      \put(3874,4709){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4437,4646){\makebox(0,0)[r]{\strut{}$p_1=p_{-1}=1/3$}}%
      \csname LTb\endcsname%%
      \put(4437,4426){\makebox(0,0)[r]{\strut{}$p_1=1/2, p_{-1}=1/4$}}%
      \csname LTb\endcsname%%
      \put(4437,4206){\makebox(0,0)[r]{\strut{}$p_1=1/4, p_{-1}=1/2$}}%
      \csname LTb\endcsname%%
      \put(4437,3986){\makebox(0,0)[r]{\strut{}$p_1=1/4= p_{-1}=1/4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{number_of_max_to_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/walk.tex <==
\begin{tikzpicture}[shorten >=-3pt,shorten <=-3pt, x=1cm, y=0.5cm]
	\draw [very thin, gray,ystep=1] (-1,-2) grid (5,6) ;

	\draw [-*, very thick,red] (0,0) edge (1,2) ;
	
	\draw [-*, very thick, red] (1,2) edge (2,1) ;
	
	\draw [-*, very thick, red] (3,1) edge  (4,2) ;
	\draw [-*, very thick, red] (2,1)  edge (3,1) ;
	
	\draw [o->,thick] (-1,0) edge (4.9,0);
	\draw [o->,thick] (0,-1) edge (0,5.9);
	
	
	\foreach \x in {-2,...,6}
	\draw (-1,\x)--(-1,\x)  node[left] {\x};
	
	\foreach \y in {0,...,5}
	\draw (\y,-2)--(\y,-2)  node[below] {\y};
	\draw [-*, very thick, red] (0,0) ;	
	\end{tikzpicture}
